Quantum Optimization Algorithms

Quantum optimization allows for up to exponential quantum speedups for specific, possibly industrially relevant problems. As the key algorithm in this field, we motivate and discuss the Quantum Approximate Optimization Algorithm (QAOA), which can be understood as a slightly generalized version of Quantum Annealing for gate-based quantum computers. We delve into the quantum circuit implementation of the QAOA, including Hamiltonian simulation techniques for higher-order Ising models, and discuss parameter training using the parameter shift rule. An example implementation with Pennylane source code demonstrates practical application for the Maximum Cut problem. Further, we show how constraints can be incorporated into the QAOA using Grover mixers, allowing to restrict the search space to strictly valid solutions for specific problems. Finally, we outline the Variational Quantum Eigensolver (VQE) as a generalization of the QAOA, highlighting its potential in the NISQ era and addressing challenges such as barren plateaus and ansatz design.

==> gfx/DetailedQAOA.tex <==
\begin{quantikz}[row sep={20pt,between origins},column sep=7pt]
\lstick{\ket{0}}  & \gate{H}\gategroup[4,steps=1,style={dashed,rounded corners,fill=green!20, inner xsep=-1pt},background]{Init.}  & \ctrl{1} \vqw{1}\gategroup[4,steps=9,style={dashed,rounded corners,fill=blue!20, inner xsep=-1pt},background]{Evolving $H_C$} & \qw & \ctrl{1} \vqw{1} & \ctrl{3} \vqw{1} & \qw & \ctrl{3} \vqw{1} & \qw& \qw & \qw &  \gate{R_{x}\left(-2 \beta \right)}\gategroup[4,steps=1,style={dashed,rounded corners,fill=blue!20, inner xsep=-1pt},background]{Evolving $H_M$}  & \meter{} \\
\lstick{\ket{0}}  & \gate{H}  & \targ{} & \gate{R_{z}\left(2 \gamma \right)} & \targ{} & \qw & \qw &  \qw &  \ctrl{1} \vqw{1} & \qw & \ctrl{1} \vqw{1} &  \gate{R_{x}\left(-2 \beta \right)} & \meter{} \\
\lstick{\ket{0}}  & \gate{H} & \ctrl{1} & \qw & \ctrl{1} & \qw & \qw & \qw &  \targ{} & \gate{R_{z}\left(2 \gamma \right)} & \targ{} &  \gate{R_{x}\left(-2 \beta \right)} & \meter{} \\
\lstick{\ket{0}}  & \gate{H} & \targ{} & \gate{R_{z}\left(2 \gamma \right)} & \targ{} & \targ{} & \gate{R_{z}\left(2 \gamma \right)} & \targ{} & \qw & \qw & \qw &  \gate{R_{x}\left(-2 \beta \right)} & \meter{} 
\end{quantikz}

==> gfx/Ising.tex <==
\begin{tikzpicture}[scale=0.8]
    % Parameters for the grid
    \def\rows{3}  % Number of rows
    \def\cols{4}  % Number of columns

     \foreach \x in {0,...,\cols} {
        \draw[gray, thin] (\x * 0.25, \x) -- (\x * 0.25 + \cols, \x );
        \draw[gray, thin] (\x , 0) -- (\x + 1, \rows + 1);
    }

    % Loop over the grid to place spins
    \foreach \x in {0,...,\cols} {
        \foreach \y in {0,...,4} {
            % Randomly assign spins (+1 for up, -1 for down)
            \pgfmathtruncatemacro{\spin}{ifthenelse(int(random()*2) == 0, 1, -1)}
            % Draw arrows with color based on spin orientation
            \ifnum\spin=1
                % Red upward arrow for spin +1
                \draw[thick, red, ->] (\x+ \y * 0.25, \y - 0.35) -- (\x+ \y * 0.25, \y + 0.35);
            \else
                % Blue downward arrow for spin -1
                \draw[thick, blue, ->] (\x + \y * 0.25, \y + 0.35) -- (\x+ \y * 0.25, \y - 0.35);
            \fi
        }
    }
\end{tikzpicture}


==> gfx/QAOA.tex <==
\begin{quantikz}
\lstick{$\ket{0}$} &  \gate{H}\gategroup[4,steps=1,style={dashed,
rounded corners,fill=green!20, inner xsep=2pt},
background]{Init.} & \gate[wires=4]{e^{-i \gamma_1 \hat{H}_C}}\gategroup[4,steps=5,style={dashed,
rounded corners,fill=blue!20, inner xsep=2pt},
background]{Approximate Adiabatic Evolution} & \gate[wires=4]{e^{-i \beta_1\hat{H}_M}} & \qw \ \ldots \ & \gate[wires=4]{e^{-i \gamma_p\hat{H}_C}} & \gate[wires=4]{e^{-i\beta_p \hat{H}_M}} &  \meter{}\gategroup[4,steps=1,style={dashed,
rounded corners,fill=yellow!20, inner xsep=2pt},
background]{Output}\\
\lstick{$\ket{0}$} &  \gate{H}& & & \qw \ \ldots \ & & &  \meter \qw\\
 \vdots\wireoverride{n}  & \vdots\wireoverride{n} & \wireoverride{n}& \wireoverride{n}&  \ldots\wireoverride{n}  &\wireoverride{n} & \wireoverride{n}&  \vdots\wireoverride{n} \\
\lstick{$\ket{0}$} &  \gate{H}& & & \qw \ \ldots \ & & &  \meter \qw
\end{quantikz}

==> gfx/energyspectrum.tex <==
\definecolor{color_251262}{rgb}{0.890196,0.419608,0.027451}
\definecolor{color_223913}{rgb}{0.792157,0,0}
\definecolor{color_174902}{rgb}{0.592157,0,0}
\definecolor{color_29791}{rgb}{0,0,0}

\begin{tikzpicture}[scale=0.55]
    \path(0pt,0pt);

    % Add x and y axes, repositioned so the paths are in the first quadrant
    \draw[->, thick] (0pt, -147pt) -- (265pt, -147pt) node[pos=0.5, below]{time};
    \draw[->, thick] (0pt, -147pt) -- (0pt, 20pt) node[pos=0.5, left, rotate=90, yshift=7pt, xshift=10pt] {energy};
    \draw[|-|, thin, >=stealth] (138pt, -112pt) -- (138pt, -99pt) node[left]{};
    \node at (148pt, -105pt) {$g$};

    % Add tick at intersection point with label T
    \draw (250pt, -147pt) -- (250pt, -152pt) node[below] {$T$};
    \draw (0.5pt, -147pt) -- (0.5pt, -152pt) node[below] {$0$};

    % Original plot, paths are now in the first quadrant
    \draw[color_251262,line width=0.6pt]
    (0pt, 2.327393pt) .. controls (22.91pt, -10.82082pt) and (46.021pt, -24.04408pt) .. (70.04pt, -30.12602pt)
     -- (70.04pt, -30.12602pt)
     -- (70.04pt, -30.12602pt)
     -- (70.04pt, -30.12602pt) .. controls (94.06pt, -36.20404pt) and (114.73pt, -40.85632pt) .. (144.31pt, -34.21581pt)
     -- (144.31pt, -34.21581pt)
     -- (144.31pt, -34.21581pt)
     -- (144.31pt, -34.21581pt) .. controls (173.9pt, -27.57529pt) and (213.42pt, -9.010132pt) .. (250.25pt, 9.638pt)
    ;

    \draw[color_223913,line width=0.6pt]
    (0pt, -15.98787pt) .. controls (10.59pt, -27.99939pt) and (39.19pt, -51.41472pt) .. (71.72pt, -59.08257pt)
     -- (71.72pt, -59.08257pt)
     -- (71.72pt, -59.08257pt)
     -- (71.72pt, -59.08257pt) .. controls (104.26pt, -66.75432pt) and (160.87pt, -71.57455pt) .. (195.74pt, -62.15283pt)
     -- (195.74pt, -62.15283pt)
     -- (195.74pt, -62.15283pt)
     -- (195.74pt, -62.15283pt) .. controls (226.52pt, -51.02408pt) and (239.03pt, -39.82867pt) .. (250.1pt, -28.9812pt)
    ;

    \draw[color_174902,line width=0.6pt]
    (0pt, -60.65547pt) .. controls (20.04pt, -74.31541pt) and (40.22pt, -88.10556pt) .. (64.52pt, -94.17577pt)
     -- (64.52pt, -94.17577pt)
     -- (64.52pt, -94.17577pt)
     -- (64.52pt, -94.17577pt) .. controls (88.82pt, -100.2538pt) and (114.94pt, -102.5819pt) .. (145.95pt, -97.24211pt)
     -- (145.95pt, -97.24211pt)
     -- (145.95pt, -97.24211pt)
     -- (145.95pt, -97.24211pt) .. controls (176.95pt, -91.90234pt) and (226.35pt, -64.36375pt) .. (250.54pt, -62.15285pt)
    ;

    \draw[color_29791,line width=0.6pt]
    (0pt, -145.2843pt) .. controls (29.21pt, -136.1321pt) and (58.43pt, -126.9916pt) .. (85.17pt, -121.4331pt)
     -- (85.17pt, -121.4331pt)
     -- (85.17pt, -121.4331pt)
     -- (85.17pt, -121.4331pt) .. controls (111.92pt, -115.8629pt) and (133.1pt, -111.7731pt) .. (160.47pt, -111.8942pt)
     -- (160.47pt, -111.8942pt)
     -- (160.47pt, -111.8942pt)
     -- (160.47pt, -111.8942pt) .. controls (187.84pt, -112.0036pt) and (235.56pt, -120.2988pt) .. (250.67pt, -122.3496pt)
    ;

\end{tikzpicture}


==> gfx/energyspectrumapprox.tex <==
\definecolor{color_251262}{rgb}{0.890196,0.419608,0.027451}
\definecolor{color_223913}{rgb}{0.792157,0,0}
\definecolor{color_174902}{rgb}{0.592157,0,0}
\definecolor{color_29791}{rgb}{0,0,0}

\begin{tikzpicture}[scale=0.55]
    \path(0pt,0pt);

    % Add x and y axes, repositioned so the paths are in the first quadrant
    \draw[->, thick] (-15pt, -147pt) -- (250pt, -147pt) node[pos=0.5, below]{time};
    \draw[->, thick] (-15pt, -147pt) -- (-15pt, 20pt) node[pos=0.5, left, rotate=90, yshift=7pt, xshift=10pt] {energy};

    % Add tick at intersection point with label T
    \draw (235pt, -147pt) -- (235pt, -152pt) node[below] {$T$};
    \draw (-14.5pt, -147pt) -- (-14.5pt, -152pt) node[below] {$0$};

    % Original plot, paths are now in the first quadrant
\draw[color_251262,line width=0.6pt,dash pattern=on 1.4995034pt off 2.9990067pt]
(-14.62669pt, 2.327393pt) .. controls (8.283096pt, -10.82082pt) and (31.39412pt, -24.04408pt) .. (55.41328pt, -30.12602pt)
 -- (55.41328pt, -30.12602pt)
 -- (55.41328pt, -30.12602pt)
 -- (55.41328pt, -30.12602pt) .. controls (79.43242pt, -36.20404pt) and (100.104pt, -40.85632pt) .. (129.6816pt, -34.21581pt)
 -- (129.6816pt, -34.21581pt)
 -- (129.6816pt, -34.21581pt)
 -- (129.6816pt, -34.21581pt) .. controls (159.271pt, -27.57529pt) and (198.7896pt, -9.010132pt) .. (235.621pt, 9.638pt)
;
\draw[color_223913,line width=0.6pt,dash pattern=on 1.4995034pt off 2.9990067pt]
(-14.40524pt, -15.98787pt) .. controls (-3.815567pt, -27.99939pt) and (24.58171pt, -51.41472pt) .. (57.11244pt, -59.08257pt)
 -- (57.11244pt, -59.08257pt)
 -- (57.11244pt, -59.08257pt)
 -- (57.11244pt, -59.08257pt) .. controls (89.65102pt, -66.75432pt) and (146.2633pt, -71.57455pt) .. (181.13pt, -62.15283pt)
 -- (181.13pt, -62.15283pt)
 -- (181.13pt, -62.15283pt)
 -- (181.13pt, -62.15283pt) .. controls (211.9107pt, -51.02408pt) and (224.4118pt, -39.82867pt) .. (235.482pt, -28.9812pt)
;
\draw[color_174902,line width=0.6pt,dash pattern=on 1.4995034pt off 2.9990067pt]
(-14.55566pt, -60.65547pt) .. controls (5.483078pt, -74.31541pt) and (25.66374pt, -88.10556pt) .. (49.96413pt, -94.17577pt)
 -- (49.96413pt, -94.17577pt)
 -- (49.96413pt, -94.17577pt)
 -- (49.96413pt, -94.17577pt) .. controls (74.26451pt, -100.2538pt) and (100.3813pt, -102.5819pt) .. (131.3925pt, -97.24211pt)
 -- (131.3925pt, -97.24211pt)
 -- (131.3925pt, -97.24211pt)
 -- (131.3925pt, -97.24211pt) .. controls (162.392pt, -91.90234pt) and (211.7896pt, -64.36375pt) .. (235.9806pt, -62.15285pt)
;
\draw[color_29791,line width=0.6pt,dash pattern=on 1.4995034pt off 2.9990067pt]
(-14.76527pt, -145.2843pt) .. controls (14.44518pt, -136.1321pt) and (43.66347pt, -126.9916pt) .. (70.40132pt, -121.4331pt)
 -- (70.40132pt, -121.4331pt)
 -- (70.40132pt, -121.4331pt)
 -- (70.40132pt, -121.4331pt) .. controls (97.15089pt, -115.8629pt) and (118.3302pt, -111.7731pt) .. (145.7009pt, -111.8942pt)
 -- (145.7009pt, -111.8942pt)
 -- (145.7009pt, -111.8942pt)
 -- (145.7009pt, -111.8942pt) .. controls (173.0715pt, -112.0036pt) and (220.7907pt, -120.2988pt) .. (235.8998pt, -122.3496pt)
;
\draw[color_251262,line width=0.6pt]
(-15.49576pt, 1.535034pt) -- (-15.49576pt, 1.535034pt)
 -- (-15.49576pt, 1.535034pt)
 -- (15.68343pt, 1.535034pt)
;
\draw[color_223913,line width=0.6pt]
(-15.40591pt, -16.3644pt) -- (-15.40591pt, -16.3644pt)
 -- (-15.40591pt, -16.3644pt)
 -- (15.77718pt, -16.3644pt)
;
\draw[color_174902,line width=0.6pt]
(-15.49576pt, -60.83279pt) -- (-15.49576pt, -60.83279pt)
 -- (-15.49576pt, -60.83279pt)
 -- (15.68343pt, -60.83279pt)
;
\draw[color_29791,line width=0.6pt]
(-14.7653pt, -144.7384pt) -- (-14.7653pt, -144.7384pt)
 -- (-14.7653pt, -144.7384pt)
 -- (16.41386pt, -144.7384pt)
;
\draw[color_29791,line width=0.6pt]
(16.41386pt, -135.7731pt) -- (16.41386pt, -135.7731pt)
 -- (16.41386pt, -135.7731pt)
 -- (47.59306pt, -135.7731pt)
;
\draw[color_29791,line width=0.6pt]
(47.59306pt, -126.8078pt) -- (47.59306pt, -126.8078pt)
 -- (47.59306pt, -126.8078pt)
 -- (78.77611pt, -126.8078pt)
;
\draw[color_29791,line width=0.6pt]
(78.77614pt, -119.7025pt) -- (78.77614pt, -119.7025pt)
 -- (78.77614pt, -119.7025pt)
 -- (109.9553pt, -119.7025pt)
;
\draw[color_29791,line width=0.6pt]
(109.9553pt, -114.037pt) -- (109.9553pt, -114.037pt)
 -- (109.9553pt, -114.037pt)
 -- (141.1345pt, -114.037pt)
;
\draw[color_29791,line width=0.6pt]
(141.1345pt, -111.9241pt) -- (141.1345pt, -111.9241pt)
 -- (141.1345pt, -111.9241pt)
 -- (172.3137pt, -111.9241pt)
;
\draw[color_29791,line width=0.6pt]
(171.9426pt, -113.4377pt) -- (171.9426pt, -113.4377pt)
 -- (171.9426pt, -113.4377pt)
 -- (203.1218pt, -113.4377pt)
;
\draw[color_29791,line width=0.6pt]
(203.1218pt, -117.5429pt) -- (203.1218pt, -117.5429pt)
 -- (203.1218pt, -117.5429pt)
 -- (235.9109pt, -117.5429pt)
;
\draw[color_174902,line width=0.6pt]
(16.41386pt, -80.62726pt) -- (16.41386pt, -80.62726pt)
 -- (16.41386pt, -80.62726pt)
 -- (47.59306pt, -80.62726pt)
;
\draw[color_174902,line width=0.6pt]
(47.59306pt, -94.16466pt) -- (47.59306pt, -94.16466pt)
 -- (47.59306pt, -94.16466pt)
 -- (78.77611pt, -94.16466pt)
;
\draw[color_174902,line width=0.6pt]
(78.77614pt, -99.36328pt) -- (78.77614pt, -99.36328pt)
 -- (78.77614pt, -99.36328pt)
 -- (109.9553pt, -99.36328pt)
;
\draw[color_174902,line width=0.6pt]
(109.9553pt, -100.1104pt) -- (109.9553pt, -100.1104pt)
 -- (109.9553pt, -100.1104pt)
 -- (141.1345pt, -100.1104pt)
;
\draw[color_174902,line width=0.6pt]
(141.1345pt, -94.76003pt) -- (141.1345pt, -94.76003pt)
 -- (141.1345pt, -94.76003pt)
 -- (172.3137pt, -94.76003pt)
;
\draw[color_174902,line width=0.6pt]
(171.9426pt, -84.31998pt) -- (171.9426pt, -84.31998pt)
 -- (171.9426pt, -84.31998pt)
 -- (203.1218pt, -84.31998pt)
;
\draw[color_174902,line width=0.6pt]
(201.7312pt, -72.36624pt) -- (201.7312pt, -72.36624pt)
 -- (201.7312pt, -72.36624pt)
 -- (235.9806pt, -72.36624pt)
;
\draw[color_223913,line width=0.6pt]
(13.86702pt, -39.68425pt) -- (13.86702pt, -39.68425pt)
 -- (13.86702pt, -39.68425pt)
 -- (45.05403pt, -39.68425pt)
;
\draw[color_223913,line width=0.6pt]
(45.05403pt, -55.74312pt) -- (45.05403pt, -55.74312pt)
 -- (45.05403pt, -55.74312pt)
 -- (76.2332pt, -55.74312pt)
;
\draw[color_223913,line width=0.6pt]
(76.23326pt, -63.44379pt) -- (76.23326pt, -63.44379pt)
 -- (76.23326pt, -63.44379pt)
 -- (107.4124pt, -63.44379pt)
;
\draw[color_223913,line width=0.6pt]
(107.4124pt, -66.79021pt) -- (107.4124pt, -66.79021pt)
 -- (107.4124pt, -66.79021pt)
 -- (138.5916pt, -66.79021pt)
;
\draw[color_223913,line width=0.6pt]
(139.4939pt, -67.36607pt) -- (139.4939pt, -67.36607pt)
 -- (139.4939pt, -67.36607pt)
 -- (170.6809pt, -67.36607pt)
;
\draw[color_223913,line width=0.6pt]
(170.6809pt, -64.17924pt) -- (170.6809pt, -64.17924pt)
 -- (170.6809pt, -64.17924pt)
 -- (201.864pt, -64.17924pt)
;
\draw[color_223913,line width=0.6pt]
(203.1218pt, -52.97261pt) -- (203.1218pt, -52.97261pt)
 -- (203.1218pt, -52.97261pt)
 -- (235.9109pt, -52.97261pt)
;
\draw[color_251262,line width=0.6pt]
(15.6834pt, -14.99081pt) -- (15.6834pt, -14.99081pt)
 -- (15.6834pt, -14.99081pt)
 -- (46.8665pt, -14.99081pt)
;
\draw[color_251262,line width=0.6pt]
(47.59306pt, -27.6916pt) -- (47.59306pt, -27.6916pt)
 -- (47.59306pt, -27.6916pt)
 -- (78.77611pt, -27.6916pt)
;
\draw[color_251262,line width=0.6pt]
(78.77614pt, -34.99147pt) -- (78.77614pt, -34.99147pt)
 -- (78.77614pt, -34.99147pt)
 -- (109.9553pt, -34.99147pt)
;
\draw[color_251262,line width=0.6pt]
(109.9553pt, -37.21335pt) -- (109.9553pt, -37.21335pt)
 -- (109.9553pt, -37.21335pt)
 -- (141.1345pt, -37.21335pt)
;
\draw[color_251262,line width=0.6pt]
(141.1345pt, -31.29485pt) -- (141.1345pt, -31.29485pt)
 -- (141.1345pt, -31.29485pt)
 -- (172.3137pt, -31.29485pt)
;
\draw[color_251262,line width=0.6pt]
(171.9426pt, -19.47345pt) -- (171.9426pt, -19.47345pt)
 -- (171.9426pt, -19.47345pt)
 -- (203.1218pt, -19.47345pt)
;
\draw[color_251262,line width=0.6pt]
(204.8014pt, -4.531296pt) -- (204.8014pt, -4.531296pt)
 -- (204.8014pt, -4.531296pt)
 -- (235.9806pt, -4.531296pt)
;
\end{tikzpicture}


==> gfx/groverenergies.tex <==
\definecolor{color_174902}{rgb}{0.592157,0,0}
\definecolor{color_29791}{rgb}{0,0,0}
\begin{tikzpicture}[scale = 0.55]
\path(0pt,0pt);

\draw[->, thick] (-15pt, -147pt) -- (250pt, -147pt) node[pos=0.5, below]{time};
\draw[->, thick] (-15pt, -147pt) -- (-15pt, 20pt) node[pos=0.5, left, rotate=90, yshift=7pt, xshift=10pt] {energy};

% Add tick at intersection point with label T
\draw (235pt, -147pt) -- (235pt, -152pt) node[below] {$T$};
\draw (-14.5pt, -147pt) -- (-14.5pt, -152pt) node[below] {$0$};

\draw[color_174902,line width=0.6pt]
(-14.61217pt, 10.28369pt) .. controls (8.297989pt, -2.868652pt) and (69.72767pt, -54.97803pt) .. (110.548pt, -55.32568pt)
 -- (110.548pt, -55.32568pt)
 -- (110.548pt, -55.32568pt)
 -- (110.548pt, -55.32568pt) .. controls (151.3761pt, -55.67722pt) and (229.5675pt, 7.943848pt) .. (230.337pt, 8.174316pt)
;
\draw[color_29791,line width=0.6pt]
(-14.952pt, -137.2476pt) .. controls (-11.66293pt, -137.4585pt) and (77.13783pt, -76.96631pt) .. (112.216pt, -76.79834pt)
 -- (112.216pt, -76.79834pt)
 -- (112.216pt, -76.79834pt)
 -- (112.216pt, -76.79834pt) .. controls (147.3058pt, -76.62646pt) and (231.9073pt, -135.5366pt) .. (233.716pt, -136.396pt)
;
\end{tikzpicture}

==> gfx/groverenergiesspeed.tex <==
\definecolor{color_274933}{rgb}{1,0,0.341177}
\definecolor{color_29791}{rgb}{0,0,0}
\begin{tikzpicture}[scale=.55]
\path(0pt,0pt);

\draw[->, thick] (-14pt, -147pt) -- (250pt, -147pt) node[pos=0.5, below]{time};
\draw[->, thick] (-14pt, -147pt) -- (-14pt, 20pt) node[pos=0.5, left, rotate=90, yshift=7pt, xshift=10pt] {$s\left(t\right)$};

% Add tick at intersection point with label T
\draw (235pt, -147pt) -- (235pt, -152pt) node[below] {$T$};
\draw (-14.5pt, -147pt) -- (-14.5pt, -152pt) node[below] {$0$};

\draw (-19.5pt, 10pt) -- (-14.5pt, 10pt) node[left] {$1$};
\draw (-19.5pt, -147pt) -- (-14.5pt, -147pt) node[left] {$0$};

\draw[color_274933,line width=0.6pt]
(-14pt, -147pt) .. controls (-10.53537pt, -152.0346pt) and (-15.89474pt, -97.26508pt) .. (20.34354pt, -80.56586pt)
 -- (20.34354pt, -80.56586pt)
 -- (20.34354pt, -80.56586pt)
 -- (20.34354pt, -80.56586pt) .. controls (56.58572pt, -63.86273pt) and (172.2459pt, -66.68304pt) .. (203.5935pt, -51.61273pt)
 -- (203.5935pt, -51.61273pt)
 -- (203.5935pt, -51.61273pt)
 -- (203.5935pt, -51.61273pt) .. controls (234.9451pt, -36.55414pt) and (235.9334pt, 8.297424pt) .. (236.6443pt, 9.836487pt)
;
\draw[color_29791,line width=0.6pt,dash pattern=on 5.9999995pt off 4.4999995pt]
(-14pt, -147pt) 
 -- (236.6443pt, 9.836441pt)
;
\end{tikzpicture}

==> gfx/grovermixer.tex <==
\begin{quantikz}[row sep={20pt,between origins},column sep=8pt ,execute at end picture={
				\node[xshift=-21pt, yshift=-24pt] at (\tikzcdmatrixname-5-6) {
					$\underbrace{\hspace*{190pt}}_{p\text{ rounds with angles }\gamma_1\text{, }\beta_1\text{, ..., }\gamma_p\text{, }\beta_p\text{.}}$
				};
			}]
		\lstick{\ket{0}}	
		& \gate[5]{U_S}\slice{$\frac{1}{\sqrt{|F|}}\sum\limits_{x\in F} \ket{x}$}
		& \gate[5]{U_C(\gamma_k)}
		& \gate[5]{U_S^{\dagger}}
		\gategroup[5,steps=5,style={dashed,rounded corners,fill=blue!20, inner sep=0pt},background]{$U_M(\beta_k) = e^{-i\beta_k \ket{F}\bra{F}}$}
		& \targ{}
		& \ctrl{1}
		& \targ{}
		& \gate[5]{U_S}
		& \gate[style={white}]{\ldots}
		& \meter{}\\	
		\lstick{\ket{0}}	&&&	& \targ{} 	& \ctrl{0}	& \targ{} 	&	& \gate[style={white}]{\ldots}	& \meter{}		\\	
		\hspace{-0.7cm}\rvdots\wireoverride{n}  & \wireoverride{n}  & \wireoverride{n} & \rvdots\wireoverride{n}	& \rvdots\wireoverride{n}	& \gate[style={blue!20}]{\rvdots}\wireoverride{n}\wire[u][1]{q} & \rvdots\wireoverride{n}	& \wireoverride{n}	& \dots\wireoverride{n}	& \rvdots\wireoverride{n}	\\	
		\lstick{\ket{0}}	&&&	& \targ{}	& \ctrl{1}\wire[u][1]{q}	& \targ{}	&	& \gate[style={white}]{\ldots} & \meter{}		\\	
		\lstick{\ket{0}}	&&&	& \targ{}	& \gate{P(-\beta_k/\pi)}	& \targ{}	&	& \gate[style={white}]{\ldots}& \meter{}	
\end{quantikz}
